Chaos and fractals of the black hole photon ring

The photon ring of a Kerr black hole decomposes into a self-similar hierarchy of subrings. Here, we show that this self-similar structure persists in phase space. Moreover, near the photon shell of bound photon orbits, dynamics are controlled by a Lyapunov exponent $\gamma$, whose role we highlight by computing the first-return map for light rays close to an unstably bound orbit. Despite an exponential $e^\gamma$ sensitivity to initial conditions, nearly bound rays do not exhibit chaotic behavior. However, as the background spacetime is deformed away from the Kerr geometry, chaos sets in, with its first onset most visible near strongly resonant bound orbits in the photon shell. We display two animations: one illustrating the emergence of chaos near the photon shell, which results in a fractal phase-space structure, and another exhibiting how this chaotic, fractal, self-similar structure is encoded in the first-return map.

==> figs/PoincareSection.tex <==
\definecolor{sectioncol}{RGB}{85,85,85}%
\definecolor{trajcol}{RGB}{0,169,0}%
\definecolor{devveccol}{RGB}{0,0,255}%
\definecolor{tangellipsecol}{RGB}{255,0,0}%
%
\tikzset{
  arrowmark/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=#1 with {\arrow{>}}}},
  thinner/.style={line width=0.106},
  mydashed/.style={dash pattern=on 0.21pt off 0.21pt}
}
%
\def \globalscale {1.250000}%
\begin{tikzpicture}[y=0.80pt, x=0.80pt,
  yscale=-\globalscale, xscale=\globalscale,
  >={Stealth[length=1.pt]},
  line width=0.212pt]

  % Initial tangent ellipse, still tangent to Poincaré section
  \path[draw=tangellipsecol] (23.40,11.13) ellipse (0.12cm and 0.06cm);

  % Border of the Poincaré section
  \path[draw=sectioncol]
  (23.53,3.65) .. controls (19.79,3.97) and (19.02,4.97) .. (14.68,5.18) .. controls (13.64,8.56) and (8.94,14.18) .. (5.45,20.58) .. controls (10.08,18.90) and (35.27,19.31) .. (43.64,19.64) .. controls (46.09,12.44) and (46.83,8.55) .. (49.41,3.68) .. controls (42.41,4.88) and (28.46,3.26) .. (24.91,3.53);

  \coordinate (initp) at (23.74,10.93) ;
  \coordinate (initptip) at (27.64,10.86) ;

  % Initial deviation vector
  \path[->, draw=devveccol] (initp) -- (initptip);

  % Long part of the trajectory
  \filldraw[trajcol] (initp) circle (0.25pt);
  \path[arrowmark={between positions .2 and .95 step 1cm}, draw=trajcol]
  (initp) .. controls (25.97,3.42) and (24.33,0.08) .. (17.01,0.19) .. controls (9.68,0.31) and (1.63,7.00) .. (0.84,12.67) .. controls (0.04,18.35) and (1.07,20.80) .. (4.77,24.00) .. controls (8.47,27.19) and (16.56,29.19) .. (23.52,27.98) .. controls (28.55,26.79) and (32.66,24.31) .. (34.45,19.86);

  \coordinate (finalp) at (35.92,12.29) ;

  % Part of the trajectory "behind" the Poincaré section
  \path[draw=trajcol, mydashed]
  (34.8,19.04) .. controls (35.5,17.82) and (finalp) .. (finalp);

  % See Sec. 50.2 of pgfmanual.pdf for details on fpu
  \begin{scope}[/pgf/fpu/install only={reciprocal}]
    % Neighboring trajectory emanating from the initial tangent neighborhood
    \path[arrowmark={at position 0.65},
    draw=trajcol, thinner]
    (initptip) .. controls (initptip) and (27.56,9.72) .. (27.56,9.18) .. controls (27.56,8.43) and (27.51,7.79) .. (27.51,7.79);
  \end{scope}

  \coordinate (finalptip) at (41.65,12.00) ;

  % Part of the image deviation vector that is tangent to the Poincare section
  \path[->, draw=sectioncol] (finalp) -- (finalptip);

  \coordinate (imagetangref) at (37.9,14.);
  \newcommand{\imtanAngA}{85}
  \newcommand{\imtanAngB}{260}
  \newcommand{\imtanRadA}{5.76}
  \newcommand{\imtanRadB}{2.32}

  % Image of the tangent space that is tipped relative to the section; bottom half
  \path[cm={{0.84,-0.54,0.44,0.90,(0.0,0.0)}},draw=tangellipsecol,mydashed]
  (imagetangref)arc(\imtanAngA:\imtanAngB:{\imtanRadA} and {\imtanRadB});

  % Image ellipse that is tangent to the Poincaré section
  \path[draw=sectioncol] (36.17,12.47) ellipse (0.16cm and 0.05cm);

  \begin{scope}[/pgf/fpu/install only={reciprocal}]
    % Neighboring trajectory in image space
    \path[arrowmark={at position .8},
    draw=trajcol, thinner]
    (finalptip) .. controls (41.50,10.96) and (41.13,9.46) .. (40.80,8.31) .. controls (40.38,6.76) and (39.88,6.00) .. (39.88,6.00);
  \end{scope}

  % Image of the tangent space that is tipped relative to the Poincaré section; top half
  \path[cm={{0.84,-0.54,0.44,0.90,(0.0,0.0)}},draw=tangellipsecol]
  (imagetangref)arc(\imtanAngB:\imtanAngA:{-\imtanRadA} and {-\imtanRadB});

  % Image of deviation vector
  \path[->, draw=devveccol] (finalp) -- (41.,9.5);

  \begin{scope}[/pgf/fpu/install only={reciprocal}]
    % Final part of the trajectory, above the Poincaré section
    \filldraw[trajcol] (finalp) circle (0.25pt);
    \path[arrowmark={at position .7}, draw=trajcol]
    (finalp) .. controls (35.83,11.32) and (35.99,10.71) .. (35.40,8.89) .. controls (35.06,7.85) and (34.45,6.85) .. (33.72,5.74);
  \end{scope}

\end{tikzpicture}
